Generalization of Optimal Geodesic Curvature Constrained Dubins' Path on Sphere with Free Terminal Orientation

In this paper, motion planning for a Dubins vehicle on a unit sphere to attain a desired final location is considered. The radius of the Dubins path on the sphere is lower bounded by $r$. In a previous study, this problem was addressed, wherein it was shown that the optimal path is of type $CG, CC,$ or a degenerate path of the same for $r \leq \frac{1}{2}.$ Here, $C = L, R$ denotes an arc of a tight left or right turn of minimum turning radius $r,$ and $G$ denotes an arc of a great circle. In this study, the candidate paths for the same problem are generalized to model vehicles with a larger turning radius. In particular, it is shown that the candidate optimal paths are of type $CG, CC,$ or a degenerate path of the same for $r \leq \frac{\sqrt{3}}{2}.$ Noting that at most two $LG$ paths and two $RG$ paths can exist for a given final location, this article further reduces the candidate optimal paths by showing that only one $LG$ and one $RG$ path can be optimal, yielding a total of seven candidate paths for $r \leq \frac{\sqrt{3}}{2}.$ Additional conditions for the optimality of $CC$ paths are also derived in this study.

==> Figures_scripts/LG_non_optimality_eg_1.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    \node (Center_circle) at (\r*0.75, 0, \r*0.5*0.866) [circ, red]{};
    \node (Center_circle) at (-\r*0.75, 0, -\r*0.5*0.866) [circ, red]{};
    
    \foreach \a in {-75,-60,...,75}
        {\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
    % Draw longitudinal lines
    \foreach \a in {0.0,15,...,165}
        {\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
    % Draw the equator
    \tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
        [opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
        
    % Plotting the two circles corresponding to the forbidden region
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
       plot({-\r*(1 - (1 - cos(\t))*0.5*0.5)},{-\r*(0.5*sin(\t))},{-\r*((1 - cos(\t))*0.5*0.866)});
    \draw[domain=0:180,smooth,variable=\t,thin,double=purple,dashed]
       plot({\r*(1 - 0.5*0.5)*(1 - 4*0.5*0.5) + \r*0.5*0.5*(3 - 4*0.5*0.5)*cos(\t)},{\r*0.5*(3 - 4*0.5*0.5)*sin(\t)},{\r*0.5*0.866*(1 - 4*0.5*0.5 - (3 - 4*0.5*0.5)*cos(\t))});
    \draw[domain=180:360,smooth,variable=\t,thin,double=purple,dashed, opacity = 0.4]
       plot({\r*(1 - 0.5*0.5)*(1 - 4*0.5*0.5) + \r*0.5*0.5*(3 - 4*0.5*0.5)*cos(\t)},{\r*0.5*(3 - 4*0.5*0.5)*sin(\t)},{\r*0.5*0.866*(1 - 4*0.5*0.5 - (3 - 4*0.5*0.5)*cos(\t))});
    % \draw[domain=0:360,smooth,variable=\t,thin,dashed]plot({2*cos(\t)},{2*sin(\t)},{0});
    % Plotting solution 1
    % Drawing the first L segment 
    \draw[domain=0:30,smooth,variable=\t,thick,color=cyan]
        plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    % Drawing the G segment on top
    \draw[domain=0:90,smooth,variable=\t,thick,color=cyan]
        plot({\r*(cos(\t)*(1 - (1 - cos(30))*0.5*0.5) + sin(\t)*(-0.5*sin(30)))},{\r*(cos(\t)*(0.5*sin(30))+sin(\t)*cos(30)},{\r*(cos(\t)*(1 - cos(30))*0.5*0.866 + sin(\t)*(sin(30)*0.866))});
    % Plotting solution 2
    \draw[domain=0:210,smooth,variable=\t,thick,color=orange]
        plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    % Drawing the G segment on top
    \draw[domain=0:20,smooth,variable=\t,thick,color=orange]
        plot({\r*(cos(\t)*(1 - (1 - cos(210))*0.5*0.5) + sin(\t)*(-0.5*sin(210)))},{\r*(cos(\t)*(0.5*sin(210))+sin(\t)*cos(210)},{\r*(cos(\t)*(1 - cos(210))*0.5*0.866 + sin(\t)*(sin(210)*0.866))});
    \draw[domain=20:210,smooth,variable=\t,thick,color=orange, opacity = 0.6]
        plot({\r*(cos(\t)*(1 - (1 - cos(210))*0.5*0.5) + sin(\t)*(-0.5*sin(210)))},{\r*(cos(\t)*(0.5*sin(210))+sin(\t)*cos(210)},{\r*(cos(\t)*(1 - cos(210))*0.5*0.866 + sin(\t)*(sin(210)*0.866))});
    \draw[domain=210:270,smooth,variable=\t,thick,color=orange]
        plot({\r*(cos(\t)*(1 - (1 - cos(210))*0.5*0.5) + sin(\t)*(-0.5*sin(210)))},{\r*(cos(\t)*(0.5*sin(210))+sin(\t)*cos(210)},{\r*(cos(\t)*(1 - cos(210))*0.5*0.866 + sin(\t)*(sin(210)*0.866))});

    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    
    % Adding the node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = 2pt, yshift = -9pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 2pt, yshift = 3pt] {\LARGE $N_0$};
    \draw (xaxis) node [below = 1pt, xshift = 0pt, yshift = 0pt] {\LARGE $X$};
    \draw (yaxis) node [below = 1pt, xshift = 1pt, yshift = 0pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -7pt, xshift = 0.5pt] {\LARGE $Z$};
\end{tikzpicture}

\end{document}

==> Figures_scripts/LG_non_optimality_eg_2.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (0.7, 0, 0) [] {};
    \node (yaxis) at (0, 0.7, 0) [] {};
    \node (zaxis) at (0, 0, 0.7) [] {};
    \node (Center_circle) at (\r*0.75, 0, \r*0.5*0.866) [circ, red]{};
    \node (Center_circle) at (-\r*0.75, 0, -\r*0.5*0.866) [circ, red]{};

    \foreach \a in {-75,-60,...,75}
        {\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
    % Draw longitudinal lines
    \foreach \a in {0.0,15,...,165}
        {\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
    % Draw the equator
    \tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
        [opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
        
    % Plotting the two circles corresponding to the forbidden region
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
       plot({-\r*(1 - (1 - cos(\t))*0.5*0.5)},{-\r*(0.5*sin(\t))},{-\r*((1 - cos(\t))*0.5*0.866)});
    \draw[domain=0:180,smooth,variable=\t,thin,double=purple,dashed]
       plot({\r*(1 - 0.5*0.5)*(1 - 4*0.5*0.5) + \r*0.5*0.5*(3 - 4*0.5*0.5)*cos(\t)},{\r*0.5*(3 - 4*0.5*0.5)*sin(\t)},{\r*0.5*0.866*(1 - 4*0.5*0.5 - (3 - 4*0.5*0.5)*cos(\t))});
    \draw[domain=180:360,smooth,variable=\t,thin,double=purple,dashed, opacity = 0.4]
       plot({\r*(1 - 0.5*0.5)*(1 - 4*0.5*0.5) + \r*0.5*0.5*(3 - 4*0.5*0.5)*cos(\t)},{\r*0.5*(3 - 4*0.5*0.5)*sin(\t)},{\r*0.5*0.866*(1 - 4*0.5*0.5 - (3 - 4*0.5*0.5)*cos(\t))});
    % Plotting solution 1
    % Drawing the first L segment 
    \draw[domain=0:249.999989710216,smooth,variable=\t,thick,color=cyan]
        plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    % Drawing the G segment on top
    \draw[domain=0:65,smooth,variable=\t,thick,color=cyan]
        plot({\r*(cos(\t)*(1 - (1 - cos(249.999989710216))*0.5*0.5) + sin(\t)*(-0.5*sin(249.999989710216)))},{\r*(cos(\t)*(0.5*sin(249.999989710216))+sin(\t)*cos(249.999989710216)},{\r*(cos(\t)*(1 - cos(249.999989710216))*0.5*0.866 + sin(\t)*(sin(249.999989710216)*0.866))});
    \draw[domain=65:90,smooth,variable=\t,thick,color=cyan, opacity = 0.6]
        plot({\r*(cos(\t)*(1 - (1 - cos(249.999989710216))*0.5*0.5) + sin(\t)*(-0.5*sin(249.999989710216)))},{\r*(cos(\t)*(0.5*sin(249.999989710216))+sin(\t)*cos(249.999989710216)},{\r*(cos(\t)*(1 - cos(249.999989710216))*0.5*0.866 + sin(\t)*(sin(249.999989710216)*0.866))});
    % Plotting solution 2
    \draw[domain=0:69.99920002378181,smooth,variable=\t,thick,color=orange]
        plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    % Drawing the G segment on top
    \draw[domain=0:100,smooth,variable=\t,thick,color=orange]
        plot({\r*(cos(\t)*(1 - (1 - cos(69.99920002378181))*0.5*0.5) + sin(\t)*(-0.5*sin(69.99920002378181)))},{\r*(cos(\t)*(0.5*sin(69.99920002378181))+sin(\t)*cos(69.99920002378181)},{\r*(cos(\t)*(1 - cos(69.99920002378181))*0.5*0.866 + sin(\t)*(sin(69.99920002378181)*0.866))});
    \draw[domain=100:270,smooth,variable=\t,thick,color=orange, opacity = 0.6]
        plot({\r*(cos(\t)*(1 - (1 - cos(69.99920002378181))*0.5*0.5) + sin(\t)*(-0.5*sin(69.99920002378181)))},{\r*(cos(\t)*(0.5*sin(69.99920002378181))+sin(\t)*cos(69.99920002378181)},{\r*(cos(\t)*(1 - cos(69.99920002378181))*0.5*0.866 + sin(\t)*(sin(69.99920002378181)*0.866))});

    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    
    % Adding the node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = 2pt, yshift = -9pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 2pt, yshift = 3pt] {\LARGE $N_0$};
    \draw (xaxis) node [below = 1pt, xshift = 0pt, yshift = 0pt] {\LARGE $X$};
    \draw (yaxis) node [below = 1pt, xshift = 1pt, yshift = 0pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -7pt, xshift = 0.5pt] {\LARGE $Z$};
\end{tikzpicture}

\end{document}

==> Figures_scripts/LG_path.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
% \begin{figure}[htb!]
\centering
\begin{tikzpicture}[tdplot_main_coords]
    % Defining variables and initializing them
    \tikzmath{\r = 2.5; \p = 75; \q = 70; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);
    \midloc1 = (1 - (1 - cos(\p))*\rturn*\rturn); \midloc2 = (\rturn*sin(\p)); \midloc3 = ((1 - cos(\p))*\rturn*\rturnsqrt);
    \midtan1 = -\rturn*sin(\p); \midtan2 = cos(\p); \midtan3 = sin(\p)*\rturnsqrt;
    \midtannorm1 = (1 - cos(\p))*\rturn*\rturnsqrt; \midtannorm2 = -sin(\p)*\rturnsqrt; \midtannorm3 = cos(\p) + (1 - cos(\p))*\rturn^2;
    \finloc1 = \r*(cos(\q)*\midloc1 + sin(\q)*(\midtan1)); \finloc2 = \r*(cos(\q)*\midloc2 + sin(\q)*(\midtan2)); \finloc3 = \r*(cos(\q)*\midloc3 + sin(\q)*\midtan3);}    
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    \node (Origin)  at (0, 0, 0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    
    \node (fin_loc) at (\finloc1, \finloc2, \finloc3) [circ, red] {};
    \node (fin_loc_arr) at (1.5*\finloc1, 1.5*\finloc2, 1.5*\finloc3) [] {};

    \foreach \a in {-75,-60,...,75}
		{\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
	% Draw longitudinal lines
	\foreach \a in {0.0,15,...,165}
		{\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
	% Draw the equator
	\tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
		[opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}

    % Drawing the circle corresponding to the L segment
    \draw[domain=0:\p,smooth,variable=\t, ultra thick,purple,dashed]
           plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)}, {\r*(\rturn*sin(\t))}, {\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=\p:360,smooth,variable=\t, thick,magenta,dotted]
           plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)}, {\r*(\rturn*sin(\t))}, {\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the circle corresponding to the G segment
    \draw[domain=0:\q,smooth,variable=\t, ultra thick,purple,dashed]
           plot({\r*(cos(\t)*\midloc1 + sin(\t)*(\midtan1))}, {\r*(cos(\t)*\midloc2 + sin(\t)*(\midtan2))}, {\r*(cos(\t)*\midloc3 + sin(\t)*\midtan3)});
    
    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw[dashed, red] (Origin) -- (fin_loc);
    \draw[solid,ultra thick,->, red] (fin_loc)--(fin_loc_arr);
    
    \draw[solid,ultra thick,->, green] (\r*\midloc1, \r*\midloc2, \r*\midloc3)--(\r*\midloc1 + \midtan1, \r*\midloc2 + \midtan2, \r*\midloc3 + \midtan3);
    \draw[solid,ultra thick,->, purple] (\r*\midloc1, \r*\midloc2, \r*\midloc3)--(\r*\midloc1 + \midtannorm1, \r*\midloc2 + \midtannorm2, \r*\midloc3 + \midtannorm3);
    \draw[solid,ultra thick,->, blue] (\r*\midloc1, \r*\midloc2, \r*\midloc3)--(\r*\midloc1 + \midloc1, \r*\midloc2 + \midloc2, \r*\midloc3 + \midloc3);
    
    % Adding the node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = 2pt, yshift = -9pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = -12pt, yshift = 2pt] {\LARGE $N_0$};
    \draw (\r*\midloc1 + \midtannorm1, \r*\midloc2 + \midtannorm2, \r*\midloc3 + \midtannorm3) node [purple, yshift = 8pt, xshift = 8.5pt, yshift = 1.5pt] {\LARGE $N_1$};
    \draw (xaxis) node [above = 1pt, xshift = 0pt, yshift = -2.5pt] {\LARGE $X$};
    \draw (yaxis) node [above = 1pt, xshift = 1pt, yshift = -1pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -7pt, xshift = 0.5pt] {\LARGE $Z$};
    \draw (fin_loc_arr) node [red, left = 5pt, yshift = -12pt] {\LARGE $X_f$};
    % \draw (\finlocangle1, \finlocangle2 + 0.2, \finlocangle3) node [] {\large $\alpha$};
    
    % % Drawing the circle corresponding to the changing final location
    % \draw[domain=0:360,smooth,variable=\t,ultra thick,purple,dashed]
    %        plot({\r*(cos(\t)*\xf1 + (1-cos(\t))*\kx*(\kx*\xf1 + \ky*\xf2 + \kz*\xf3) + sin(\t)*(-\kz*\xf2 + \ky*\xf3))},{\r*(cos(\t)*\xf2 + (1-cos(\t))*\ky*(\kx*\xf1 + \ky*\xf2 + \kz*\xf3) + sin(\t)*(\kz*\xf1 - \kx*\xf3))},{\r*(cos(\t)*\xf3 + (1-cos(\t))*\kz*(\kx*\xf1 + \ky*\xf2 + \kz*\xf3) + sin(\t)*(-\ky*\xf1 + \kx*\xf2))});
    % % Drawing an arc to denote the angle alpha
    % \draw[domain=0:\a,smooth,variable=\t,ultra thick] (30:2cm)
    %        plot({\r*(cos(\t)*\aangle1 + (1-cos(\t))*\kx*(\kx*\aangle1 + \ky*\aangle2 + \kz*\aangle3) + sin(\t)*(-\kz*\aangle2 + \ky*\aangle3))},{\r*(cos(\t)*\aangle2 + (1-cos(\t))*\ky*(\kx*\aangle1 + \ky*\aangle2 + \kz*\aangle3) + sin(\t)*(\kz*\aangle1 - \kx*\aangle3))},{\r*(cos(\t)*\aangle3 + (1-cos(\t))*\kz*(\kx*\aangle1 + \ky*\aangle2 + \kz*\aangle3) + sin(\t)*(-\ky*\aangle1 + \kx*\aangle2))});
    
\end{tikzpicture}
%     \caption{Depiction of condition for solving for angles of the $LG$ path}
%     \label{fig: depiction_LG_path}
% \end{figure}

\end{document}

==> Figures_scripts/LG_path_nonexistence.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    \node (Center_circle) at (\r*0.75, 0, \r*0.5*0.866) [circ, red]{};
    \node (Center_circle_other) at (-\r*0.75, 0, -\r*0.5*0.866) [circ, red, opacity = 0.5]{};

    \foreach \a in {-75,-60,...,75}
		{\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
	% Draw longitudinal lines
	\foreach \a in {0.0,15,...,165}
		{\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
	% Draw the equator
	\tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
		[opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
  
    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    % Drawing the axis corresponding to the L segment and the diametrically opposite L segment
    % \draw[dashed, thick, <->] (Center_circle_other) -- (Center_circle);
    % Plotting the two circles corresponding to the forbidden region
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
       plot({-\r*(1 - (1 - cos(\t))*0.5*0.5)},{-\r*(0.5*sin(\t))},{-\r*((1 - cos(\t))*0.5*0.866)});
    % Adding the node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = 2pt, yshift = -9pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 1pt, yshift = 3pt] {\LARGE $N_0$};
    \draw (xaxis) node [above = 1pt, xshift = 0pt, yshift = -2.5pt] {\LARGE $X$};
    \draw (yaxis) node [above = 1pt, xshift = 1pt, yshift = -1pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -7pt, xshift = 0.5pt] {\LARGE $Z$};
\end{tikzpicture}

\end{document}

==> Figures_scripts/LG_path_nonexistence_side_view.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usetikzlibrary{math}

\begin{document}
\begin{tikzpicture}
    \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn); \t = 155; \p = 315; \xcoord = \r*cos(\t); \ycoord = \r*sin(\t); \xcoordp = \r*cos(\p); \ycoordp = \r*sin(\p);}
    % \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);}
    \node (Origin) at (0,0) [circ] {};
    \node (Iniloc) at (-\r, 0) [circ] {};
    \node (Iniloc_neg) at (\r, 0) [circ, red] {};
    \node (Iniloc_arr) at (-\r - 1, 0) [] {};
    \node (Initangnorm_arr) at (-\r, 1) [] {};
    \node (xaxis) at (-1, 0) [] {};
    \node (zaxis) at (0, 1) [] {};
    \node (end_L_segment) at (-\r*\rturn, \r*\rturnsqrt) [circ, red] {};
    \node (end_L_segment_neg) at (\r*\rturn, -\r*\rturnsqrt) [circ, red] {};
    \node (Center_circle) at (-\r*0.75, \r*\rturn*0.866) [circ, red]{};
    \node (Center_circle_neg) at (\r*0.75, -\r*\rturn*0.866) [circ, red]{};
    \node (axis) at (-\r*\rturnsqrt, \r*\rturn) [circ, label = {[xshift = -1.1cm, yshift = 0.2cm]\LARGE $(\sqrt{1 - r^2}, r)$}] {};
    \draw[fill=none](0,0) circle (\r) node [black] {};
    \node (coords) at (-\r*\rturnsqrt + 0.8, \r*\rturn*\rturnsqrt + 1.8) [red] {\LARGE $\left(\left(1 - r^2 \right), r \sqrt{1 - r^2} \right)$};
    \node (regions) at (-3.5, -1.4) [text width=2cm, teal] {\LARGE Regions of non-existence};

    % Drawing all arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw (Iniloc_arr) node [left = -0.2cm, blue] {\LARGE $X_0$};
    \draw (Initangnorm_arr) node [above = -0.2cm, left = 0.1cm, purple] {\LARGE $N_0$};    
    \draw (xaxis) node [below = 2pt] {\LARGE $X$};
    \draw (zaxis) node [above = -0.2cm] {\LARGE $Z$};
    \draw[dotted, thick, ->, red] (Center_circle) -- (coords);

    % Drawing the L segment
    \draw[dashed,ultra thick, red] (Iniloc) -- (Center_circle) node[draw=none,fill=none,midway,right = 0.5pt, xshift = -0.5pt, yshift = -0.5pt, black] {\LARGE $r$} -- (end_L_segment) node[draw=none,fill=none,midway,right = 0.5pt, xshift = -2pt, yshift = -4pt, black] {\LARGE $r$};
    \draw[dashed,ultra thick, red] (Iniloc_neg) -- (end_L_segment_neg);
    \draw[dashed] (Origin) -- (Center_circle);
    \draw[dashed] (Origin) -- (Center_circle_neg) node[draw=none,fill=none,midway, above = 2pt, xshift = 10pt, yshift = 2pt] {\LARGE $\sqrt{1 - r^2}$};
    \draw[dotted, ->, thick, teal] (\xcoord, \ycoord) -- (regions);
    \draw[dotted, ->, thick, teal] (\xcoordp, \ycoordp) -- (regions);
\end{tikzpicture}
\end{document}

==> Figures_scripts/LR_pi_beta_nonoptimality_argument_r_0_5.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usetikzlibrary{math}

\begin{document}
\begin{tikzpicture}
    \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn); \rturncal = 1 - \rturn*\rturn; \t = 155; \p = 315; \xcoord = \r*cos(\t); \ycoord = \r*sin(\t); \xcoordp = \r*cos(\p); \ycoordp = \r*sin(\p); \sl1 = 180; \sr1 = 180; \finRsegx = -\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\sr1)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\sr1) - \rturn*\rturn*sin(\sl1)*sin(\sr1)); \finRsegz = \r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\sr1) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\sr1) + sin(\sl1)*sin(\sr1))); \centerRsegx = 0.5*(-\r*\rturn + \finRsegx); \centerRsegz = 0.5*(\r*\rturnsqrt + \finRsegz);}
    % \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);}
    \node (Origin) at (0,0) [circ] {};
    \node (Iniloc) at (-\r, 0) [circ] {};
    \node (Iniloc_arr) at (-\r - 1, 0) [] {};
    \node (Initangnorm_arr) at (-\r, 1) [] {};
    \node (xaxis) at (-1, 0) [] {};
    \node (zaxis) at (0, 1) [] {};
    \node (end_L_segment) at (-\r*\rturn, \r*\rturnsqrt) [circ, orange] {};
    \node (end_R_segment_ini) at (-\r*\rturn, -\r*\rturnsqrt) [circ, red] {};
    \node (Center_circle) at (-\r*\rturncal, \r*\rturn*\rturnsqrt) [circ, orange]{};
    \node (center_circle_R_seg) at (\centerRsegx, \centerRsegz) [circ, orange]{};
    % Noting the final location of the R segment after the first L segment
    \node (fin_R_seg) at (\finRsegx, \finRsegz) [circ, orange] {};
    \node (Center_circle_neg) at (-\r*\rturncal, -\r*\rturn*\rturnsqrt) [circ, red]{};
    % \node (axis) at (-\r*\rturnsqrt, \r*\rturn) [circ, label = {[xshift = -1.1cm, yshift = 0.2cm]\LARGE $(\sqrt{1 - r^2}, r)$}] {};
    \draw[fill=none](0,0) circle (\r) node [black] {};
    % \node (coords) at (-\r*\rturnsqrt + 0.8, \r*\rturn*\rturnsqrt + 1.8) [red] {\LARGE $\left(\left(1 - r^2 \right), r \sqrt{1 - r^2} \right)$};

    % Drawing all arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw (Iniloc_arr) node [left = -0.2cm, blue] {\LARGE $X_0$};
    \draw (Initangnorm_arr) node [above = -0.2cm, left = 0.1cm, purple] {\LARGE $N_0$};    
    \draw (xaxis) node [above = 2pt, xshift = -1pt, yshift = -5pt] {\LARGE $X$};
    \draw (zaxis) node [right = 0.5pt, yshift = -14pt] {\LARGE $Z$};

    % Drawing the L segment
    \draw[dashed,ultra thick, orange] (Iniloc) -- (Center_circle) node[draw=none,fill=none,midway,right = 0.5pt, xshift = -0.5pt, yshift = -0.5pt, black] {\LARGE $r$} -- (end_L_segment) node[draw=none,fill=none,midway,right = 0.5pt, xshift = -2pt, yshift = -4pt, black] {\LARGE $r$};
    % Drawing the R segment after the first L segment
    \draw[dashed,ultra thick, orange] (end_L_segment) -- (center_circle_R_seg) node[draw=none,fill=none,midway,below = 0.5pt, black] {\LARGE $r$} -- (fin_R_seg) node[draw=none,fill=none,midway,below = 0.5pt, black] {\LARGE $r$};
    
    % Drawing the R segment at the initial configuration
    \draw[dashed,ultra thick, red] (Iniloc) -- (Center_circle_neg) node[draw=none,fill=none,midway, right = 0.5pt, black, xshift = -2pt, yshift = 2pt] {\LARGE $r$} -- (end_R_segment_ini) node[draw=none,fill=none,midway,right = 0.5pt, black, xshift = -2pt, yshift = 2pt] {\LARGE $r$};
    \draw[dashed] (Origin) -- (Center_circle);
    \draw[dashed] (Origin) -- (Center_circle_neg) node[draw=none,fill=none,midway, above = 2pt, xshift = 10pt, yshift = 2pt] {};
    \draw[dashed] (Origin) -- (center_circle_R_seg) node[draw=none,fill=none,midway, right = -4pt, yshift = 2pt] {\LARGE $\sqrt{1 - r^2}$};;
\end{tikzpicture}
\end{document}

==> Figures_scripts/LR_pi_beta_nonoptimality_r_sqrt3_2.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usetikzlibrary{math}

\begin{document}
\begin{tikzpicture}
    \tikzmath{\r = 2.5; \rturn = sqrt(3)/2; \rturnsqrt = sqrt(1 - \rturn*\rturn); \rturncal = 1 - \rturn*\rturn; \t = 155; \p = 315; \xcoord = \r*cos(\t); \ycoord = \r*sin(\t); \xcoordp = \r*cos(\p); \ycoordp = \r*sin(\p); \sl1 = 180; \sr1 = 180; \finRsegx = -\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\sr1)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\sr1) - \rturn*\rturn*sin(\sl1)*sin(\sr1)); \finRsegz = \r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\sr1) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\sr1) + sin(\sl1)*sin(\sr1))); \centerRsegx = 0.5*(-\r + \r*2*\rturn*\rturn + \finRsegx); \centerRsegz = 0.5*(2*\r*\rturn*\rturnsqrt + \finRsegz);}
    % \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn);}
    \node (Origin) at (0,0) [circ] {};
    \node (Iniloc) at (-\r, 0) [circ] {};
    \node (Iniloc_arr) at (-\r - 1, 0) [] {};
    \node (Initangnorm_arr) at (-\r, 1) [] {};
    \node (xaxis) at (-1, 0) [] {};
    \node (zaxis) at (0, 1) [] {};
    \node (end_L_segment) at (-\r + \r*2*\rturn*\rturn, 2*\r*\rturn*\rturnsqrt) [circ, orange] {};
    \node (end_R_segment_ini) at (-\r + \r*2*\rturn*\rturn, -2*\r*\rturn*\rturnsqrt) [circ, red] {};
    \node (Center_circle) at (-\r*\rturncal, \r*\rturn*\rturnsqrt) [circ, orange]{};
    \node (center_circle_R_seg) at (\centerRsegx, \centerRsegz) [circ, orange]{};
    % Noting the final location of the R segment after the first L segment
    \node (fin_R_seg) at (\finRsegx, \finRsegz) [circ, orange] {};
    \node (Center_circle_neg) at (-\r*\rturncal, -\r*\rturn*\rturnsqrt) [circ, red]{};
    % \node (axis) at (-\r*\rturnsqrt, \r*\rturn) [circ, label = {[xshift = -1.1cm, yshift = 0.2cm]\LARGE $(\sqrt{1 - r^2}, r)$}] {};
    \draw[fill=none](0,0) circle (\r) node [black] {};
    % \node (coords) at (-\r*\rturnsqrt + 0.8, \r*\rturn*\rturnsqrt + 1.8) [red] {\LARGE $\left(\left(1 - r^2 \right), r \sqrt{1 - r^2} \right)$};

    % Drawing all arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw (Iniloc_arr) node [left = -0.2cm, blue] {\LARGE $X_0$};
    \draw (Initangnorm_arr) node [above = -0.2cm, left = 0.1cm, purple] {\LARGE $N_0$};    
    \draw (xaxis) node [above = 2pt, xshift = -1pt, yshift = -5pt] {\LARGE $X$};
    \draw (zaxis) node [right = 0.5pt, yshift = -14pt] {\LARGE $Z$};

    % Drawing the L segment
    \draw[dashed,ultra thick, orange] (Iniloc) -- (Center_circle) node[draw=none,fill=none,midway,above = 0.5pt, xshift = -0.5pt, yshift = -0.5pt, black] {\LARGE $\frac{\sqrt{3}}{2}$} -- (end_L_segment) node[draw=none,fill=none,midway,above = 0.5pt, xshift = -6pt, yshift = -5pt, black] {\LARGE $\frac{\sqrt{3}}{2}$};
    % Drawing the R segment after the first L segment
    \draw[dashed,ultra thick, orange] (end_L_segment) -- (center_circle_R_seg) node[draw=none,fill=none,midway,right = -1pt, black] {\LARGE $\frac{\sqrt{3}}{2}$} -- (fin_R_seg) node[draw=none,fill=none,midway,right = -1pt, black] {\LARGE $\frac{\sqrt{3}}{2}$};
    
    % Drawing the R segment at the initial configuration
    \draw[dashed,ultra thick, red] (Iniloc) -- (Center_circle_neg) node[draw=none,fill=none,midway, below = 0.5pt, black, xshift = -8pt, yshift = 4pt] {\LARGE $\frac{\sqrt{3}}{2}$} -- (end_R_segment_ini) node[draw=none,fill=none,midway,below = 0.5pt, black, xshift = -8pt, yshift = 4pt] {\LARGE $\frac{\sqrt{3}}{2}$};
    \draw[dashed] (Origin) -- (Center_circle);
    \draw[dashed] (Origin) -- (Center_circle_neg) node[draw=none,fill=none,midway, above = 2pt, xshift = 10pt, yshift = 2pt] {};
    \draw[dashed] (Origin) -- (center_circle_R_seg) node[draw=none,fill=none,midway, below = -1pt] {\LARGE $\frac{1}{2}$};;
\end{tikzpicture}
\end{document}

==> Figures_scripts/LR_pi_nonoptimality_r_0_4.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = 0.4; \rturnsqrt = sqrt(1 - \rturn*\rturn); \sl1 = 25; \sr1 = 180; \sl2 = 85.5992451685839; \sg = 21.682782263505395; \xf1 = 0.64462182; \xf2 = 0.39895164; \xf3 = -0.65215052; \rturncal = 1 - \rturn*\rturn;}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    \node (Center_circle) at (\r*\rturncal, 0, -\r*\rturn*\rturnsqrt) [circ, red]{};
    % \node (Center_circle_other) at (-\r*\rturncal, 0, \r*\rturn*\rturnsqrt) [circ, red, opacity = 0.5]{};
    \node (fin_loc) at (\r*\xf1, \r*\xf2, \r*\xf3) [circ, red] {};
    \node (fin_loc_arr) at (\r*\xf1 + 1.2*\xf1, \r*\xf2 + 1.2*\xf2, \r*\xf3 + 1.2*\xf3) [] {};

    \foreach \a in {-75,-60,...,75}
		{\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
	% Draw longitudinal lines
	\foreach \a in {0.0,15,...,165}
		{\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
	% Draw the equator
	\tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
		[opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
  
    
    % Drawing the axis corresponding to the L segment and the diametrically opposite L segment
    % \draw[dashed, thick, <->] (Center_circle_other) -- (Center_circle);
    
    % Adding the node labels
    \draw (xaxis) node [left = 1pt, xshift = 11pt, yshift = 8pt] {\LARGE $X$};
    \draw (yaxis) node [right = 1pt, xshift = -9.5pt, yshift = 8pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -3pt, xshift = 0.5pt] {\LARGE $Z$};
    \draw[solid,ultra thick,->, red] (fin_loc)--(fin_loc_arr);

    % Plotting the L segment
    \draw[domain=0:360,smooth,variable=\t,thick,dotted]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Plotting the R segment
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
   % % Plotting the diametrically R segment
   %  \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
   %     plot({-\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{-\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Plotting initial LR path
    % Drawing the first L segment 
    \draw[domain=0:\sl1,smooth,variable=\t,thick,color=orange]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the R segment on top
    \draw[domain=0:\sr1,smooth,variable=\t,thick,color=orange]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=\sr1:360,smooth,variable=\t,thick,color=orange, dotted]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    % Plotting RG path
    \draw[domain=0:\sl2,smooth,variable=\t,thick,color=cyan]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the G segment on top
    \draw[domain=0:\sg,smooth,variable=\t,thick,color=cyan]
        plot({\r*(cos(\t)*(1 - (1 - cos(\sl2))*\rturn*\rturn) + sin(\t)*(-\rturn*sin(\sl2)))},{\r*(cos(\t)*(\rturn*sin(\sl2))+sin(\t)*cos(\sl2)},{-\r*(cos(\t)*(1 - cos(\sl2))*\rturn*\rturnsqrt + sin(\t)*(sin(\sl2)*\rturnsqrt))});
    \draw[domain=\sg:60,smooth,variable=\t,thick,color=cyan,dotted]
        plot({\r*(cos(\t)*(1 - (1 - cos(\sl2))*\rturn*\rturn) + sin(\t)*(-\rturn*sin(\sl2)))},{\r*(cos(\t)*(\rturn*sin(\sl2))+sin(\t)*cos(\sl2)},{-\r*(cos(\t)*(1 - cos(\sl2))*\rturn*\rturnsqrt + sin(\t)*(sin(\sl2)*\rturnsqrt))});
    \draw[domain=60:245,smooth,variable=\t,thick,color=cyan,dotted, opacity = 0.5]
        plot({\r*(cos(\t)*(1 - (1 - cos(\sl2))*\rturn*\rturn) + sin(\t)*(-\rturn*sin(\sl2)))},{\r*(cos(\t)*(\rturn*sin(\sl2))+sin(\t)*cos(\sl2)},{-\r*(cos(\t)*(1 - cos(\sl2))*\rturn*\rturnsqrt + sin(\t)*(sin(\sl2)*\rturnsqrt))});
    \draw[domain=245:360,smooth,variable=\t,thick,color=cyan,dotted]
        plot({\r*(cos(\t)*(1 - (1 - cos(\sl2))*\rturn*\rturn) + sin(\t)*(-\rturn*sin(\sl2)))},{\r*(cos(\t)*(\rturn*sin(\sl2))+sin(\t)*cos(\sl2)},{-\r*(cos(\t)*(1 - cos(\sl2))*\rturn*\rturnsqrt + sin(\t)*(sin(\sl2)*\rturnsqrt))});

    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw[dashed, red] (Origin) -- (fin_loc);
    % Adding additional node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = -7pt, yshift = 15.5pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 1pt, yshift = 3pt] {\LARGE $N_0$};
    \draw (fin_loc_arr) node [red, left = -3pt, yshift = 10pt] {\LARGE $\mathbf{X}_f$};
\end{tikzpicture}

\end{document}

==> Figures_scripts/LR_pi_nonoptimality_r_larger_sqrt3_2.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = 0.9; \rturnsqrt = sqrt(1 - \rturn*\rturn); \sl1 = 40; \sr1 = 180; \xf1 = -0.57451904; \xf2 = -0.13884212; \xf3 = -0.80662924; \rturncal = 1 - \rturn*\rturn;}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    \node (Center_circle) at (\r*\rturncal, 0, -\r*\rturn*\rturnsqrt) [circ, red]{};
    % \node (Center_circle_other) at (-\r*\rturncal, 0, \r*\rturn*\rturnsqrt) [circ, red, opacity = 0.5]{};
    \node (fin_loc) at (\r*\xf1, \r*\xf2, \r*\xf3) [circ, red] {};
    \node (fin_loc_arr_mid) at (\r*\xf1 + 0.27*\xf1, \r*\xf2 + 0.27*\xf2, \r*\xf3 + 0.27*\xf3) [circ, scale = 0.01, red] {};
    \node (fin_loc_arr) at (\r*\xf1 + 1.2*\xf1, \r*\xf2 + 1.2*\xf2, \r*\xf3 + 1.2*\xf3) [] {};

    \foreach \a in {-75,-60,...,75}
		{\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
	% Draw longitudinal lines
	\foreach \a in {0.0,15,...,165}
		{\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
	% Draw the equator
	\tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
		[opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
  
    
    % Drawing the axis corresponding to the L segment and the diametrically opposite L segment
    % \draw[dashed, thick, <->] (Center_circle_other) -- (Center_circle);
    
    % Adding the node labels
    \draw (xaxis) node [left = 1pt, xshift = 11pt, yshift = 8pt] {\LARGE $X$};
    \draw (yaxis) node [right = 1pt, xshift = -9.5pt, yshift = 8pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -3pt, xshift = 0.5pt] {\LARGE $Z$};
    \draw[solid,ultra thick,-, red, opacity = 0.5] (fin_loc)--(fin_loc_arr_mid);
    \draw[solid,ultra thick,->, red] (fin_loc_arr_mid)--(fin_loc_arr);

    % Plotting the L segment
    \draw[domain=0:165,smooth,variable=\t,thick,dotted]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=165:325,smooth,variable=\t,thick,dotted, opacity = 0.5]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=325:360,smooth,variable=\t,thick,dotted]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Plotting the R segment
`   \draw[domain=0:145,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=145:320,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=320:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
   % % Plotting the diametrically R segment
   %  \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
   %     plot({-\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{-\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Plotting initial LR path
    % Drawing the first L segment 
    \draw[domain=0:\sl1,smooth,variable=\t,thick,color=orange]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the R segment on top
    \draw[domain=0:120,smooth,variable=\t,thick,color=orange]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=120:\sr1,smooth,variable=\t,thick,color=orange, opacity = 0.5]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=\sr1:280,smooth,variable=\t,thick,color=orange, dotted, opacity = 0.5]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=280:360,smooth,variable=\t,thick,color=orange, dotted]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});

    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw[dashed, red] (Origin) -- (fin_loc);
    % Adding additional node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = -7pt, yshift = 15.5pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 7pt, yshift = 1.5pt] {\LARGE $N_0$};
    \draw (fin_loc_arr) node [red, right = -2pt, yshift = 10pt] {\LARGE $\mathbf{X}_f$};
\end{tikzpicture}

\end{document}

==> Figures_scripts/LR_pi_nonoptimality_r_sqrt3_2.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = sqrt(3)/2; \rturnsqrt = sqrt(1 - \rturn*\rturn); \sl1 = 30; \sr1 = 180; \sl2 = 180; \sg = 0; \xf1 = -0.5; \xf2 = 0; \xf3 = -sqrt(3)/2; \rturncal = 1 - \rturn*\rturn;}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    \node (Center_circle) at (\r*\rturncal, 0, -\r*\rturn*\rturnsqrt) [circ, red]{};
    % \node (Center_circle_other) at (-\r*\rturncal, 0, \r*\rturn*\rturnsqrt) [circ, red, opacity = 0.5]{};
    \node (fin_loc) at (\r*\xf1, \r*\xf2, \r*\xf3) [circ, red] {};
    \node (fin_loc_arr_mid) at (\r*\xf1 + 0.27*\xf1, \r*\xf2 + 0.27*\xf2, \r*\xf3 + 0.27*\xf3) [circ, scale = 0.01, red] {};
    \node (fin_loc_arr) at (\r*\xf1 + 1.2*\xf1, \r*\xf2 + 1.2*\xf2, \r*\xf3 + 1.2*\xf3) [] {};

    \foreach \a in {-75,-60,...,75}
		{\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
	% Draw longitudinal lines
	\foreach \a in {0.0,15,...,165}
		{\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
	% Draw the equator
	\tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
		[opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
  
    
    % Drawing the axis corresponding to the L segment and the diametrically opposite L segment
    % \draw[dashed, thick, <->] (Center_circle_other) -- (Center_circle);
    
    % Adding the node labels
    \draw (xaxis) node [left = 1pt, xshift = 11pt, yshift = 8pt] {\LARGE $X$};
    \draw (yaxis) node [right = 1pt, xshift = -9.5pt, yshift = 8pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -3pt, xshift = 0.5pt] {\LARGE $Z$};
    \draw[solid,ultra thick,-, red, opacity = 0.5] (fin_loc)--(fin_loc_arr_mid);
    \draw[solid,ultra thick,->, red] (fin_loc_arr_mid)--(fin_loc_arr);

    % Plotting the L segment
    \draw[domain=0:165,smooth,variable=\t,thick,dotted]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=165:325,smooth,variable=\t,thick,dotted, opacity = 0.5]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=325:360,smooth,variable=\t,thick,dotted]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Plotting the R segment
`   \draw[domain=0:145,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=145:320,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=320:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
   % % Plotting the diametrically R segment
   %  \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed, opacity = 0.5]
   %     plot({-\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{-\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Plotting initial LR path
    % Drawing the first L segment 
    \draw[domain=0:\sl1,smooth,variable=\t,thick,color=orange]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the R segment on top
    \draw[domain=0:135,smooth,variable=\t,thick,color=orange]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=135:\sr1,smooth,variable=\t,thick,color=orange, opacity = 0.5]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=\sr1:290,smooth,variable=\t,thick,color=orange, dotted, opacity = 0.5]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=290:360,smooth,variable=\t,thick,color=orange, dotted]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    % Plotting RG path
    \draw[domain=0:145,smooth,variable=\t,thick,color=cyan]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    \draw[domain=145:\sl2,smooth,variable=\t,thick,color=cyan, opacity = 0.5]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{-\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the G segment on top
    \draw[domain=0:\sg,smooth,variable=\t,thick,color=cyan]
        plot({\r*(cos(\t)*(1 - (1 - cos(\sl2))*\rturn*\rturn) + sin(\t)*(-\rturn*sin(\sl2)))},{\r*(cos(\t)*(\rturn*sin(\sl2))+sin(\t)*cos(\sl2)},{-\r*(cos(\t)*(1 - cos(\sl2))*\rturn*\rturnsqrt + sin(\t)*(sin(\sl2)*\rturnsqrt))});

    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw[dashed, red] (Origin) -- (fin_loc);
    % Adding additional node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = -7pt, yshift = 15.5pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 7pt, yshift = 1.5pt] {\LARGE $N_0$};
    \draw (fin_loc_arr) node [red, right = -6pt, yshift = 15pt] {\LARGE $\mathbf{X}_f$};
\end{tikzpicture}

\end{document}

==> Figures_scripts/Nonoptimality_regions_LR_path.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz,tikz-3dplot,tikz-3dplot-circleofsphere}
\usepackage{circuitikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\usetikzlibrary{math}

\begin{document}

\tdplotsetmaincoords{80}{145}
\centering
\begin{tikzpicture}[tdplot_main_coords]
    \tikzmath{\r = 2.5; \rturn = 0.5; \rturnsqrt = sqrt(1 - \rturn*\rturn); \sl1 = 60; \sr1 = 200; \sl2 = 40.30011102453154; \sr2 = 160.00000000000003; \xf1 = 0.34289559; \xf2 = 0.76746344; \xf3 = -0.54168486;}
    \shade[ball color = gray!40, opacity = 0.2] (0,0) circle (\r cm);
    
    \node (Origin)   at (0,0,0) [circ] {};
    \node (Iniloc) at (\r, 0, 0) [circ] {};
    \node (Iniloc_arr) at (\r + 1, 0, 0) [] {};
    \node (Initang_arr) at (\r, 1, 0) [] {};
    \node (Initangnorm_arr) at (\r, 0, 1) [] {};
    \node (xaxis) at (1, 0, 0) [] {};
    \node (yaxis) at (0, 1, 0) [] {};
    \node (zaxis) at (0, 0, 1) [] {};
    \node (Center_circle) at (\r*0.75, 0, -\r*0.5*0.866) [circ, red]{};
    % \node (Center_circle_other) at (-\r*0.75, 0, -\r*0.5*0.866) [circ, red]{};
    \node (fin_loc) at (\r*\xf1, \r*\xf2, \r*\xf3) [circ, red] {};
    \node (fin_loc_arr) at (\r*\xf1 + 1.2*\xf1, \r*\xf2 + 1.2*\xf2, \r*\xf3 + 1.2*\xf3) [] {};

    \foreach \a in {-75,-60,...,75}
		{\tdplotCsDrawLatCircle[thin,black!30,opacity=.2]{\r}{\a}}
	% Draw longitudinal lines
	\foreach \a in {0.0,15,...,165}
		{\tdplotCsDrawLonCircle[thin,black!30,opacity=.2]{\r}{\a}}	
	% Draw the equator
	\tdplotCsDrawLatCircle % Draws the equator so that "back side" is dotted
		[opacity=.5,tdplotCsFill/.style={opacity=0.1}]{\r}{0}
  
    % Drawing the axis corresponding to the L segment and the diametrically opposite L segment
    % \draw[dashed, thick, <->] (Center_circle_other) -- (Center_circle);
    
    % Adding the node labels
    \draw (xaxis) node [left = 1pt, xshift = 11pt, yshift = -8pt] {\LARGE $X$};
    \draw (yaxis) node [right = 1pt, xshift = -8.5pt, yshift = -6pt] {\LARGE $Y$};
    \draw (zaxis) node [left, yshift = -3pt, xshift = 0pt] {\LARGE $Z$};
    \draw[solid,ultra thick,->, red] (fin_loc)--(fin_loc_arr);

    % Plotting the L segment
    \draw[domain=0:360,smooth,variable=\t,thick,dotted]
       plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    % Plotting the R segment
    \draw[domain=0:360,smooth,variable=\t,thin,double=red,dashed]
       plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{-\r*((1 - cos(\t))*0.5*0.866)});
    % Plotting initial LR path
    % Drawing the first L segment 
    \draw[domain=0:\sl1,smooth,variable=\t,thick,color=orange]
        plot({\r*(1 - (1 - cos(\t))*\rturn*\rturn)},{\r*(\rturn*sin(\t))},{\r*((1 - cos(\t))*\rturn*\rturnsqrt)});
    % Drawing the R segment on top
    \draw[domain=0:\sr1,smooth,variable=\t,thick,color=orange]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    \draw[domain=\sr1:360,smooth,variable=\t,thick,color=orange, dotted]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl1) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl1)*cos(\t) - \rturn*\rturn*sin(\sl1)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl1) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl1)*cos(\t) + \rturn*sin(\t)*cos(\sl1))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl1) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl1)*cos(\t) + sin(\sl1)*sin(\t)))});
    % Plotting solution 2
    \draw[domain=0:\sl2,smooth,variable=\t,thick,color=cyan]
        plot({\r*(1 - (1 - cos(\t))*0.5*0.5)},{\r*(0.5*sin(\t))},{\r*((1 - cos(\t))*0.5*0.866)});
    % Drawing the R segment on top
    \draw[domain=0:\sr2,smooth,variable=\t,thick,color=cyan]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl2) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl2)*cos(\t) - \rturn*\rturn*sin(\sl2)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl2) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl2)*cos(\t) + \rturn*sin(\t)*cos(\sl2))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl2) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl2)*cos(\t) + sin(\sl2)*sin(\t)))});
    \draw[domain=\sr2:360,smooth,variable=\t, thick,color=cyan, dotted]
        plot({\r*((1 - \rturn*\rturn)*(1 - 2*\rturn*\rturn) + 2*\rturn*\rturn*(1 - \rturn*\rturn)*(cos(\sl2) + cos(\t)) + \rturn*\rturn*(2*\rturn*\rturn - 1)*cos(\sl2)*cos(\t) - \rturn*\rturn*sin(\sl2)*sin(\t))},{\r*(2*\rturn*(1 - \rturn*\rturn)*sin(\sl2) + \rturn*(2*\rturn*\rturn - 1)*sin(\sl2)*cos(\t) + \rturn*sin(\t)*cos(\sl2))},{\r*(\rturn*\rturnsqrt*((1 - 2*\rturn*\rturn) - 2*(1 - \rturn*\rturn)*cos(\sl2) + 2*\rturn*\rturn*cos(\t) + (1 - 2*\rturn*\rturn)*cos(\sl2)*cos(\t) + sin(\sl2)*sin(\t)))});

    % Drawing the arrows
    \draw[dashed] (Origin) -- (Iniloc);
    \draw[solid,ultra thick,->, blue] (Iniloc)--(Iniloc_arr);
    \draw[solid,ultra thick,->, green] (Iniloc)--(Initang_arr);
    \draw[solid,ultra thick,->, purple] (Iniloc)--(Initangnorm_arr);
    \draw[solid,ultra thick,->] (Origin)--(xaxis);
    \draw[solid,ultra thick,->] (Origin)--(yaxis);
    \draw[solid,ultra thick,->] (Origin)--(zaxis);
    \draw[dashed, red] (Origin) -- (fin_loc);
    % Adding additional node labels
    \draw (Iniloc_arr) node [blue, yshift = -4pt, xshift = -2pt] {\LARGE $X_0$};
    \draw (Initang_arr) node [xshift = -7pt, yshift = 15.5pt, green] {\LARGE $T_0$};
    \draw (Initangnorm_arr) node [purple, xshift = 1pt, yshift = 3pt] {\LARGE $N_0$};
    \draw (fin_loc_arr) node [red, right = -1pt, yshift = 5pt] {\LARGE $\mathbf{X}_f$};
\end{tikzpicture}

\end{document}
